Let AI Agents Translate Networks, Not Reason About Them

A formal model enables verifying reachability, localizing an outage, or anticipating the blast radius of a change. Yet, virtually no production network has one, since writing a model by hand demands rare expertise and is hard to keep current as the network changes frequently. At its core, network modeling is a typographical exercise: it translates network artifacts (e.g., configurations, topology, and routing state) into rules in formal logic. Translation of this kind is what large language models (LLMs) nowadays do well. Unlike free-form AI reasoning, such translation can be formally verified. Once modeling is no longer the bottleneck, trusting AI to reason over large, complex networks no longer makes sense. Our position therefore cuts against the prevailing race to put autonomous AI agents in charge end-to-end. We instead confine AI to translation and rely on a solver for reliable long-horizon reasoning, building a reusable formal model of general network behavior that can then be specialized to specific tasks, e.g., root-cause analysis (RCA). We build TypoNet that constructs and validates a symbolic model of an emulated production-scale WAN from the network's own artifacts. Our preliminary evaluation shows TypoNet helps in two ways. On its own, TypoNet answers operational questions (e.g., reachability verification and change-impact analysis) faster, more cheaply, and more reliably than an LLM. As a tool for an AI agent, TypoNet boosts fault localization at lower cost. The result makes the case for AI that builds verifiable network models and relies on a solver for reliable long-horizon reasoning.

==> assets/figures/rca_tradeoff.tex <==
% RCA accuracy-vs-cost scatter for the eval section (Fig.~\ref{fig:rca_tradeoff}).
% Data: eval-harness batch-2 bake-off (localization F1 vs cost in USD per run).
% Encoding: marker shape = model, fill = skill condition
%   (solid = +TypoNet, hollow = baseline, striped = +SADE skills).
% Requires pgfplots + tikz libraries {arrows.meta, shapes.geometric, patterns, positioning}
% (loaded in macros.tex). Input from within a figure environment.
\definecolor{cgpt}{HTML}{2563EB}
\definecolor{copus}{HTML}{DC2626}
\definecolor{csonnet}{HTML}{EAB308}
\definecolor{csonnetdk}{HTML}{A16207}
\definecolor{csade}{HTML}{16A34A}
\tikzset{
  mrk/.style={draw, line width=0.7pt, inner sep=0pt},
  gptbl/.style={mrk, circle, minimum size=6.5pt, draw=cgpt, fill=white},
  gpttn/.style={mrk, circle, minimum size=6.5pt, draw=cgpt, fill=cgpt},
  gptsd/.style={mrk, circle, minimum size=6.5pt, draw=cgpt, pattern=north east lines, pattern color=cgpt},
  opbl/.style={mrk, rectangle, minimum size=6.5pt, draw=copus, fill=white},
  optn/.style={mrk, rectangle, minimum size=6.5pt, draw=copus, fill=copus},
  opsd/.style={mrk, rectangle, minimum size=6.5pt, draw=copus, pattern=north east lines, pattern color=copus},
  sotn/.style={mrk, regular polygon, regular polygon sides=3, minimum size=8.5pt, draw=csonnetdk, fill=csonnet},
  sobl/.style={mrk, regular polygon, regular polygon sides=3, minimum size=8.5pt, draw=csonnetdk, fill=white},
  sadea/.style={mrk, diamond, minimum size=8pt, draw=csade, pattern=north east lines, pattern color=csade},
  lgtypo/.style={mrk, rectangle, minimum size=6.5pt, draw=gray!35!black, fill=gray!45!black},
  lgbase/.style={mrk, rectangle, minimum size=6.5pt, draw=gray!35!black, fill=white},
  lgsade/.style={mrk, rectangle, minimum size=6.5pt, draw=gray!35!black, pattern=north east lines, pattern color=gray!35!black},
  lt/.style={anchor=west, font=\scriptsize, inner sep=1pt},
  lh/.style={anchor=west, font=\scriptsize\bfseries, inner sep=1pt},
}
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  name=ax,
  width=8.6cm, height=6.0cm,
  x dir=reverse,
  xlabel={Cost per Diagnosis [USD] (cheaper $\rightarrow$)},
  ylabel={Localization F1 ($\uparrow$)},
  xmin=0.45, xmax=1.14, ymin=0.30, ymax=0.80,
  xtick={0.5,0.6,0.7,0.8,0.9,1.0,1.1}, ytick={0.3,0.4,0.5,0.6,0.7,0.8},
  grid=both, major grid style={dotted, gray!55},
  tick label style={font=\small}, label style={font=\small},
  axis line style={gray!70}, clip=false,
]
\node[gptbl] at (axis cs:0.563,0.672){};
\node[gpttn] at (axis cs:0.675,0.757){};
\node[gptsd] at (axis cs:0.754,0.506){};
\node[opbl] at (axis cs:0.979,0.529){};
\node[optn] at (axis cs:0.970,0.578){};
\node[opsd] at (axis cs:1.069,0.529){};
\node[sotn] at (axis cs:0.50,0.511){};
\node[sobl] at (axis cs:0.527,0.41){};
\node[sadea] at (axis cs:0.637,0.369){};
% baseline -> +TypoNet connectors, one per model (tail at baseline, head at the solid marker)
\draw[-{Stealth[length=1.8mm]}, cgpt, line width=0.6pt, shorten <=3.5pt, shorten >=3.5pt, opacity=0.75] (axis cs:0.563,0.672) -- (axis cs:0.675,0.757);
\draw[-{Stealth[length=1.8mm]}, copus, line width=0.6pt, shorten <=3.5pt, shorten >=3.5pt, opacity=0.75] (axis cs:0.979,0.529) -- (axis cs:0.970,0.578);
\draw[-{Stealth[length=1.8mm]}, csonnetdk, line width=0.6pt, shorten <=4pt, shorten >=4pt, opacity=0.85] (axis cs:0.527,0.41) -- (axis cs:0.50,0.511);
% "Better" direction: thick matplotlib-"simple"-style arrow in the lower-left, pointing up and cheaper
\draw[-{Triangle[length=4mm,width=5.5mm]}, line width=4pt, black!30, line cap=round] (axis cs:1.10,0.345) -- (axis cs:1.005,0.45);
\node[anchor=north, font=\small\bfseries, black!30] at (axis cs:1.05,0.359){Better};
\end{axis}
\node[lh, anchor=west] (mlab) at ([yshift=10mm]ax.north west) {Model:};
\node[gpttn, right=4pt of mlab] (s1){};   \node[lt, right=2pt of s1] (t1){GPT-5.6 Sol};
\node[optn, right=7pt of t1] (s2){};      \node[lt, right=2pt of s2] (t2){Opus 4.8};
\node[sotn, right=7pt of t2] (s3){};      \node[lt, right=2pt of s3] (t3){Sonnet 4.6};
\node[sadea, right=7pt of t3] (s4){};     \node[lt, right=2pt of s4] (t4){SADE agent};
\node[lh, anchor=west] (slab) at ([yshift=4mm]ax.north west) {Skills:};
\node[lgtypo, right=4pt of slab] (u1){};  \node[lt, right=2pt of u1] (v1){+TypoNet};
\node[lgbase, right=7pt of v1] (u2){};    \node[lt, right=2pt of u2] (v2){Baseline};
\node[lgsade, right=7pt of v2] (u3){};    \node[lt, right=2pt of u3] (v3){+SADE skills};
\end{tikzpicture}%
}

